A two stages Deep Learning Architecture for Model Reduction of Parametric Time-Dependent Problems

Parametric time-dependent systems are of a crucial importance in modeling real phenomena, often characterized by non-linear behaviors too. Those solutions are typically difficult to generalize in a sufficiently wide parameter space while counting on limited computational resources available. As such, we present a general two-stages deep learning framework able to perform that generalization with low computational effort in time. It consists in a separated training of two pipe-lined predictive models. At first, a certain number of independent neural networks are trained with data-sets taken from different subsets of the parameter space. Successively, a second predictive model is specialized to properly combine the first-stage guesses and compute the right predictions. Promising results are obtained applying the framework to incompressible Navier-Stokes equations in a cavity (Rayleigh-Bernard cavity), obtaining a 97% reduction in the computational time comparing with its numerical resolution for a new value of the Grashof number.

==> diagrams/Elman_cell.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da3075365596506783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (137.16,84.98) -- (160.18,85.13) ;
\draw [shift={(163.18,85.15)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp8419411747202148] 
\draw  [fill={rgb, 255:red, 200; green, 188; blue, 188 }  ,fill opacity=1 ] (162.33,64.58) .. controls (162.33,58.99) and (166.86,54.47) .. (172.45,54.47) -- (288.04,54.47) .. controls (293.63,54.47) and (298.16,58.99) .. (298.16,64.58) -- (298.16,94.93) .. controls (298.16,100.51) and (293.63,105.04) .. (288.04,105.04) -- (172.45,105.04) .. controls (166.86,105.04) and (162.33,100.51) .. (162.33,94.93) -- cycle ;
%Straight Lines [id:da9341625045876756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (162.33,85.15) -- (220,85) ;
%Straight Lines [id:da5384869209782002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (270.32,78.27) -- (270.08,84.26) ;
%Straight Lines [id:da867185322103817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (270,59) -- (269.76,50.47) ;
%Straight Lines [id:da6959102038933593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.76,50.47) -- (269.76,39.31) ;
\draw [shift={(269.76,36.31)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da9891699289792832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (195.85,84.99) -- (195.93,105.08) ;
%Straight Lines [id:da9123017371487856] 
\draw [line width=1.5]    (195.93,105.08) -- (196,113) ;
%Straight Lines [id:da5356821555558013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237,85) -- (298.16,85.52) ;
%Straight Lines [id:da8973180675393382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.16,85.52) -- (318.33,85.6) ;
\draw [shift={(321.33,85.61)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp4738489851378669] 
\draw  [fill={rgb, 255:red, 200; green, 188; blue, 188 }  ,fill opacity=0.3 ] (1.33,64.04) .. controls (1.33,58.45) and (5.86,53.93) .. (11.45,53.93) -- (127.04,53.93) .. controls (132.63,53.93) and (137.16,58.45) .. (137.16,64.04) -- (137.16,94.39) .. controls (137.16,99.97) and (132.63,104.5) .. (127.04,104.5) -- (11.45,104.5) .. controls (5.86,104.5) and (1.33,99.97) .. (1.33,94.39) -- cycle ;
%Straight Lines [id:da8776349428999812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (1.33,84.61) -- (59,84.46) ;
%Straight Lines [id:da968057683757094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (109.32,77.73) -- (109.08,83.72) ;
%Straight Lines [id:da7125612055323038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (109,59.33) -- (109.04,53.93) ;
%Straight Lines [id:da9431378472537661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.04,53.93) -- (108.85,40.36) ;
\draw [shift={(108.8,37.36)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da9936488537440828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (34.85,84.45) -- (34.93,104.54) ;
%Straight Lines [id:da5339818632304563] 
\draw [line width=1.5]    (34.93,104.54) -- (35,112.46) ;
%Straight Lines [id:da39197302735680517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (76,84.46) -- (137.16,84.98) ;
%Rounded Rect [id:dp5939935627168456] 
\draw  [fill={rgb, 255:red, 200; green, 188; blue, 188 }  ,fill opacity=0.3 ] (321.33,65.04) .. controls (321.33,59.45) and (325.86,54.93) .. (331.45,54.93) -- (447.04,54.93) .. controls (452.63,54.93) and (457.16,59.45) .. (457.16,65.04) -- (457.16,95.39) .. controls (457.16,100.97) and (452.63,105.5) .. (447.04,105.5) -- (331.45,105.5) .. controls (325.86,105.5) and (321.33,100.97) .. (321.33,95.39) -- cycle ;
%Straight Lines [id:da9688016453252957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (321.33,85.61) -- (379,85.46) ;
%Straight Lines [id:da46733845383251205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (429.32,78.73) -- (429.08,84.72) ;
%Straight Lines [id:da5416085743464094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (429,60.33) -- (429.04,54.93) ;
%Straight Lines [id:da018443819945612727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (429.04,54.93) -- (428.85,41.36) ;
\draw [shift={(428.8,38.36)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da8427454650519213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (354.85,85.45) -- (354.93,105.54) ;
%Straight Lines [id:da3103054298386907] 
\draw [line width=1.5]    (354.93,105.54) -- (355,113.46) ;
%Straight Lines [id:da606528164606331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (396,85.46) -- (457.16,85.98) ;
%Straight Lines [id:da2503485316033076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (457.16,85.98) -- (477.33,86.06) ;
\draw [shift={(480.33,86.07)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (136.16,67.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{h}}$\displaystyle _{t-1}$}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (219.56,76.04) -- (236.56,76.04) -- (236.56,95.04) -- (219.56,95.04) -- cycle  ;
\draw (222.56,80.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (255.85,59.05) -- (285.85,59.05) -- (285.85,78.05) -- (255.85,78.05) -- cycle  ;
\draw (258.85,63.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle tanh$};
% Text Node
\draw    (195.04, 128.04) circle [x radius= 14.53, y radius= 14.53]   ;
\draw (186.04,118.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{13.5pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle \ \ X$$\displaystyle _{t\ \ }$}
\end{center}

\end{minipage}};
% Text Node
\draw    (270.15, 19.96) circle [x radius= 16.1, y radius= 16.1]   ;
\draw (259.15,10.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{16.21pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle \ \ O$$\displaystyle _{t\ \ }$}
\end{center}

\end{minipage}};
% Text Node
\draw (305.16,66.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{h}}$\displaystyle _{t}$}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (58.56,75.5) -- (75.56,75.5) -- (75.56,94.5) -- (58.56,94.5) -- cycle  ;
\draw (61.56,79.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (94.85,58.5) -- (124.85,58.5) -- (124.85,77.5) -- (94.85,77.5) -- cycle  ;
\draw (97.85,62.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle tanh$};
% Text Node
\draw    (34.54, 127.5) circle [x radius= 14.92, y radius= 14.92]   ;
\draw (21.04,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{14.4pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle X$}{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle _{t-1}$}
\end{center}

\end{minipage}};
% Text Node
\draw    (108.65, 19.42) circle [x radius= 15.7, y radius= 15.7]   ;
\draw (95.15,9.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{15.7pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle O$}{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle _{t-1}$}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (378.56,76.5) -- (395.56,76.5) -- (395.56,95.5) -- (378.56,95.5) -- cycle  ;
\draw (381.56,80.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (414.85,59.5) -- (444.85,59.5) -- (444.85,78.5) -- (414.85,78.5) -- cycle  ;
\draw (417.85,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle tanh$};
% Text Node
\draw    (355.04, 128.5) circle [x radius= 15.31, y radius= 15.31]   ;
\draw (343.04,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{14.71pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle X$}{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle _{t+1}$}
\end{center}

\end{minipage}};
% Text Node
\draw    (429.15, 20.42) circle [x radius= 16.1, y radius= 16.1]   ;
\draw (416.15,9.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{16.01pt}\setlength\topsep{0pt}
\begin{center}
{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle O$}{\fontsize{0.75em}{0.9em}\selectfont $\displaystyle _{t+1}$}
\end{center}

\end{minipage}};
% Text Node
\draw (459.16,68.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{h}}$\displaystyle _{t+1}$}};


\end{tikzpicture}








==> diagrams/LSTM.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,290); %set diagram left start at 0, and has height of 290

%Rounded Rect [id:dp9367433092870054] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (9,100) .. controls (9,82.88) and (22.88,69) .. (40,69) -- (145.58,69) .. controls (162.7,69) and (176.58,82.88) .. (176.58,100) -- (176.58,193.01) .. controls (176.58,210.14) and (162.7,224.02) .. (145.58,224.02) -- (40,224.02) .. controls (22.88,224.02) and (9,210.14) .. (9,193.01) -- cycle ;
%Rounded Rect [id:dp9415923849098939] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.04,100) .. controls (200.04,82.88) and (213.92,69) .. (231.05,69) -- (336.62,69) .. controls (353.74,69) and (367.62,82.88) .. (367.62,100) -- (367.62,193.01) .. controls (367.62,210.14) and (353.74,224.02) .. (336.62,224.02) -- (231.05,224.02) .. controls (213.92,224.02) and (200.04,210.14) .. (200.04,193.01) -- cycle ;
%Straight Lines [id:da29753306872808793] 
\draw [line width=1.5]    (200.04,196.92) -- (292.67,197.11) ;
%Straight Lines [id:da3738971977239296] 
\draw [line width=1.5]    (227.77,183.66) -- (227.77,196.15) ;
%Straight Lines [id:da8781208492447523] 
\draw [line width=1.5]    (250.62,183.66) -- (250.47,197.02) ;
%Straight Lines [id:da2972569246999093] 
\draw [line width=1.5]    (275.3,183.66) -- (275.3,196.15) ;
%Curve Lines [id:da21801140409149555] 
\draw [line width=1.5]    (292.67,197.11) .. controls (302.72,197.11) and (301.81,197.11) .. (302.72,183.66) ;
%Straight Lines [id:da9415074778055765] 
\draw [line width=1.5]    (275.3,165.73) -- (275.3,152.27) ;
\draw [shift={(275.3,153)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;
%Curve Lines [id:da3805056181267381] 
\draw [line width=1.5]    (250.62,164.77) .. controls (251.49,141.03) and (245.76,143.31) .. (262.42,143.6) ;
\draw [shift={(265.25,143.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da6112035362471473] 
\draw [line width=1.5]    (275.3,132.74) -- (275.3,107.23) ;
\draw [shift={(275.3,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da45569983426681704] 
\draw [line width=1.5]    (227.77,165.41) -- (227.77,107.23) ;
\draw [shift={(227.77,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Curve Lines [id:da24870862046778042] 
\draw [line width=1.5]    (302.72,165.73) .. controls (303.59,141.99) and (297.86,144.28) .. (314.53,144.56) ;
\draw [shift={(317.35,144.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da660914593247532] 
\draw [line width=1.5]    (236.91,94.3) -- (263.16,94.3) ;
\draw [shift={(266.16,94.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da22719158052121147] 
\draw [line width=1.5]    (284.44,94.3) -- (389.3,94.3) ;
\draw [shift={(392.3,94.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7713912799501008] 
\draw [line width=1.5]    (327,120) -- (327,133) ;
\draw [shift={(327,132.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;
%Straight Lines [id:da4347955266757493] 
\draw [line width=1.5]    (326.49,93.66) -- (326.34,100.93) ;
%Straight Lines [id:da9757675492729554] 
\draw [line width=1.5]    (200.35,94.3) -- (218.63,94.62) ;
%Curve Lines [id:da4062584684088706] 
\draw [line width=1.5]    (326.49,152.27) .. controls (322.89,208.11) and (331.7,195.59) .. (388.75,197.04) ;
\draw [shift={(391.39,197.11)}, rotate = 181.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da9437151947746127] 
\draw [line width=1.5]    (348.43,97.83) -- (348.43,197.11) ;
%Straight Lines [id:da8039127775287047] 
\draw [line width=1.5]    (348.43,90.46) -- (348.43,48.94) ;
\draw [shift={(348.43,45.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da4376992419282588] 
\draw [line width=1.5]    (216.8,197.11) -- (216.8,237.15) ;
%Straight Lines [id:da6909543240159777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9,196.92) -- (101.63,197.11) ;
%Straight Lines [id:da17560463577736463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (36.73,183.66) -- (36.73,196.15) ;
%Straight Lines [id:da1217016592592306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (59.58,183.66) -- (59.43,197.02) ;
%Straight Lines [id:da5312922875480657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (84.26,183.66) -- (84.26,196.15) ;
%Curve Lines [id:da7259942512020785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (101.63,197.11) .. controls (111.68,197.11) and (110.77,197.11) .. (111.68,183.66) ;
%Straight Lines [id:da5898361984429714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (84.26,165.73) -- (84.26,152.27) ;
\draw [shift={(84.26,153)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;
%Curve Lines [id:da37635473138218045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (59.58,164.77) .. controls (60.45,141.03) and (54.72,143.31) .. (71.38,143.6) ;
\draw [shift={(74.2,143.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da1079225451830812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (84.26,132.74) -- (84.26,107.23) ;
\draw [shift={(84.26,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da6439350690358694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (36.73,165.41) -- (36.73,107.23) ;
\draw [shift={(36.73,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Curve Lines [id:da5794633828041613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (111.68,165.73) .. controls (112.55,141.99) and (106.82,144.28) .. (123.48,144.56) ;
\draw [shift={(126.31,144.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da5871741356646165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (45.87,94.3) -- (72.12,94.3) ;
\draw [shift={(75.12,94.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7398272451899661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175.67,93.66) -- (198.26,94.23) ;
\draw [shift={(201.26,94.3)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7416083801692477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (135.45,93.66) -- (135.29,100.93) ;
%Straight Lines [id:da34183103574107365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9.3,94.3) -- (27.59,94.62) ;
%Curve Lines [id:da7608718389048352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (135.45,152.27) .. controls (131.79,208.96) and (140.93,195.19) .. (200.35,197.11) ;
%Straight Lines [id:da8746755470650964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (157.38,97.83) -- (157.38,197.11) ;
%Straight Lines [id:da041121970695180865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (157.38,70.6) -- (157.38,48.94) ;
\draw [shift={(157.38,45.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da02592776148069942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (25.76,197.11) -- (25.76,221.14) ;
%Straight Lines [id:da39784492464415355] 
\draw [line width=1.5]    (25.76,221.14) -- (25.76,237.79) ;
%Straight Lines [id:da7329397955542782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (157.38,70.6) -- (157.38,90.78) ;
%Straight Lines [id:da7350785497311612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (93.4,94.3) -- (175.67,93.66) ;
%Straight Lines [id:da6903732958587876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (176.58,197.43) -- (197.04,196.99) ;
\draw [shift={(200.04,196.92)}, rotate = 178.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp9051573313049548] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (391.08,100) .. controls (391.08,82.88) and (404.96,69) .. (422.09,69) -- (527.66,69) .. controls (544.78,69) and (558.66,82.88) .. (558.66,100) -- (558.66,193.01) .. controls (558.66,210.14) and (544.78,224.02) .. (527.66,224.02) -- (422.09,224.02) .. controls (404.96,224.02) and (391.08,210.14) .. (391.08,193.01) -- cycle ;
%Straight Lines [id:da9541358703172971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (391.08,196.92) -- (483.71,197.11) ;
%Straight Lines [id:da1626887593295845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (418.81,183.66) -- (418.81,196.15) ;
%Straight Lines [id:da06290433462315903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (441.66,183.66) -- (441.51,197.02) ;
%Straight Lines [id:da6147406868990293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (466.34,183.66) -- (466.34,196.15) ;
%Curve Lines [id:da47234475132070286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (483.71,197.11) .. controls (493.76,197.11) and (492.85,197.11) .. (493.76,183.66) ;
%Straight Lines [id:da7204226692444766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (466.34,165.73) -- (466.34,152.27) ;
\draw [shift={(466.34,153)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;
%Curve Lines [id:da738563715285478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (441.66,164.77) .. controls (442.53,141.03) and (436.8,143.31) .. (453.47,143.6) ;
\draw [shift={(456.29,143.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da7704972923971902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (466.34,132.74) -- (466.34,107.23) ;
\draw [shift={(466.34,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da9022173429153098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (418.81,165.41) -- (418.81,107.23) ;
\draw [shift={(418.81,104.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Curve Lines [id:da40427497248761246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (493.76,165.73) .. controls (494.63,141.99) and (488.9,144.28) .. (505.57,144.56) ;
\draw [shift={(508.39,144.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da8099031815594908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (427.95,94.3) -- (454.2,94.3) ;
\draw [shift={(457.2,94.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9029186140082335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (557.75,93.66) -- (580.35,94.23) ;
\draw [shift={(583.34,94.3)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da27054937450469607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (517.53,93.66) -- (517.38,100.93) ;
%Straight Lines [id:da3021127059092259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (391.39,94.3) -- (409.67,94.62) ;
%Curve Lines [id:da9684636592733447] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (517.53,152.27) .. controls (513.87,208.96) and (523.02,195.19) .. (582.43,197.11) ;
%Straight Lines [id:da15590186292510366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (539.47,97.83) -- (539.47,197.11) ;
%Straight Lines [id:da07364878192101743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (539.47,70.6) -- (539.47,48.94) ;
\draw [shift={(539.47,45.94)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (12.79,-3.85) .. controls (8.13,-1.64) and (3.87,-0.35) .. (0,0) .. controls (3.87,0.35) and (8.13,1.64) .. (12.79,3.85)   ;
%Straight Lines [id:da28311341874643037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (407.84,197.11) -- (407.84,221.14) ;
%Straight Lines [id:da8017395248723109] 
\draw [line width=1.5]    (407.84,221.14) -- (407.84,237.79) ;
%Straight Lines [id:da5221641067912319] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (539.47,70.6) -- (539.47,90.78) ;
%Straight Lines [id:da8395368598749433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (475.48,94.3) -- (557.75,93.66) ;
%Straight Lines [id:da8040930771354451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (558.66,197.43) -- (579.13,196.99) ;
\draw [shift={(582.13,196.92)}, rotate = 178.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7558799572001298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (136,120) -- (136,133) ;
\draw [shift={(136,132.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;
%Straight Lines [id:da7717880052418713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (518,120) -- (518,133) ;
\draw [shift={(518,132.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][line width=1.5]    (9.95,-4.46) .. controls (6.32,-2.09) and (3.01,-0.61) .. (0,0) .. controls (3.01,0.61) and (6.32,2.09) .. (9.95,4.46)   ;

% Text Node
\draw    (219.42,165.03) -- (236.42,165.03) -- (236.42,184.03) -- (219.42,184.03) -- cycle  ;
\draw (222.42,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw    (242.27,165.03) -- (259.27,165.03) -- (259.27,184.03) -- (242.27,184.03) -- cycle  ;
\draw (245.27,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw    (294.38,165.03) -- (311.38,165.03) -- (311.38,184.03) -- (294.38,184.03) -- cycle  ;
\draw (297.38,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw    (261.82,165.03) -- (291.82,165.03) -- (291.82,184.03) -- (261.82,184.03) -- cycle  ;
\draw (264.82,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle tanh$};
% Text Node
\draw    (275.45, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (269.95,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw    (326.64, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (321.14,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw    (275.45, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (269.95,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{+}
\end{center}

\end{minipage}};
% Text Node
\draw    (227.92, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (222.42,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw    (312.1,100.66) -- (342.1,100.66) -- (342.1,119.66) -- (312.1,119.66) -- cycle  ;
\draw (315.1,104.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle tanh$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (28.38,165.03) -- (45.38,165.03) -- (45.38,184.03) -- (28.38,184.03) -- cycle  ;
\draw (31.38,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (51.23,165.03) -- (68.23,165.03) -- (68.23,184.03) -- (51.23,184.03) -- cycle  ;
\draw (54.23,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (103.33,165.03) -- (120.33,165.03) -- (120.33,184.03) -- (103.33,184.03) -- cycle  ;
\draw (106.33,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (70.78,165.03) -- (100.78,165.03) -- (100.78,184.03) -- (70.78,184.03) -- cycle  ;
\draw (73.78,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} tanh$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (84.41, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (78.91,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (135.6, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (130.1,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (84.41, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (78.91,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}+}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (36.88, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (31.38,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (121.06,100.66) -- (151.06,100.66) -- (151.06,119.66) -- (121.06,119.66) -- cycle  ;
\draw (124.06,104.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} tanh$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (410.46,165.03) -- (427.46,165.03) -- (427.46,184.03) -- (410.46,184.03) -- cycle  ;
\draw (413.46,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (433.31,165.03) -- (450.31,165.03) -- (450.31,184.03) -- (433.31,184.03) -- cycle  ;
\draw (436.31,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (485.42,165.03) -- (502.42,165.03) -- (502.42,184.03) -- (485.42,184.03) -- cycle  ;
\draw (488.42,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} \sigma $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (452.87,165.03) -- (482.87,165.03) -- (482.87,184.03) -- (452.87,184.03) -- cycle  ;
\draw (455.87,169.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} tanh$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (466.5, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (461,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (517.68, 142.83) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (512.18,139.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (466.5, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (461,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}+}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (418.96, 94.78) circle [x radius= 9.92, y radius= 9.92]   ;
\draw (413.46,91.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\transparent{0.7}x}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]  (503.14,100.66) -- (533.14,100.66) -- (533.14,119.66) -- (503.14,119.66) -- cycle  ;
\draw (506.14,104.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \transparent{0.7} tanh$};
% Text Node
\draw    (215.58, 254.29) circle [x radius= 18.31, y radius= 18.31]   ;
\draw (202.58,246.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.21pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{X}}$\displaystyle _{t\ \ \ \ \ }$
\end{center}

\end{minipage}};
% Text Node
\draw    (405.71, 256.21) circle [x radius= 18.31, y radius= 18.31]   ;
\draw (392.71,248.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{18.7pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{X}}$\displaystyle _{t+1}$
\end{center}

\end{minipage}};
% Text Node
\draw    (23.17, 256.21) circle [x radius= 17.9, y radius= 17.9]   ;
\draw (10.67,248.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{18.3pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{X}}$\displaystyle _{t-1}$
\end{center}

\end{minipage}};
% Text Node
\draw    (350.86, 28.48) circle [x radius= 18.31, y radius= 18.31]   ;
\draw (337.86,20.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{18.75pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textit{h}}$\displaystyle _{t\ \ \ \ \ }$
\end{center}

\end{minipage}};
% Text Node
\draw    (157.54, 28.48) circle [x radius= 18.72, y radius= 18.72]   ;
\draw (144.04,20.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.44pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{h}}$\displaystyle _{t\ -1}$
\end{center}

\end{minipage}};
% Text Node
\draw    (540.54, 27.52) circle [x radius= 18.72, y radius= 18.72]   ;
\draw (527.04,20.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{19.85pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{h}}$\displaystyle _{t+1\ }$
\end{center}

\end{minipage}};
% Text Node
\draw (180.29,178.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{h}}$\displaystyle _{t-1}$}};
% Text Node
\draw (181.25,75.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{c}}$\displaystyle _{t-1}$}};
% Text Node
\draw (373.55,178.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{h}}$\displaystyle _{t}$}};
% Text Node
\draw (373.55,75.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{c}}$\displaystyle _{t}$}};
% Text Node
\draw (565.12,76.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{c}}$\displaystyle _{t+1}$}};
% Text Node
\draw (566.95,177) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{h}}$\displaystyle _{t+1}$}};
% Text Node
\draw (217.24,126.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{f}}$\displaystyle _{t}$}};
% Text Node
\draw (241.01,138.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textbf{\textit{i}}$\displaystyle _{t}$}};
% Text Node
\draw (294.02,131.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{o}}$\displaystyle _{t}$}};
% Text Node
\draw (279.4,149.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{\textbf{q}}$\displaystyle _{t}$}};


\end{tikzpicture}


==> diagrams/first_stage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp16419679571220458] 
\draw   (30,20) -- (160,20) -- (160,230) -- (30,230) -- cycle ;
%Shape: Rectangle [id:dp5504722189170486] 
\draw   (273,40) -- (349,40) -- (349,172) -- (273,172) -- cycle ;
%Shape: Rectangle [id:dp6945725294252467] 
\draw   (427,139) -- (520,139) -- (520,209) -- (427,209) -- cycle ;
%Straight Lines [id:da22815908558415576] 
\draw    (60,19.67) -- (60,230.33) ;
%Straight Lines [id:da8844783362160105] 
\draw    (140,20) -- (140,230.67) ;
%Straight Lines [id:da44841895725620184] 
\draw    (107,19.67) -- (107,230.33) ;
%Straight Lines [id:da0894881175765252] 
\draw    (75,20) -- (75,230.67) ;
%Straight Lines [id:da14552822034692925] 
\draw    (30,49.67) -- (160,49.67) ;
%Straight Lines [id:da8563573415471633] 
\draw    (30,79.67) -- (160,79.67) ;
%Straight Lines [id:da9781377945865037] 
\draw    (30,200.67) -- (160,200.67) ;
%Straight Lines [id:da9478413859685795] 
\draw    (30,170.67) -- (160,170.67) ;
%Straight Lines [id:da652435786863411] 
\draw    (125,19.67) -- (125,230.33) ;
%Straight Lines [id:da24571193339760877] 
\draw    (293,40.67) -- (293,172) ;
%Straight Lines [id:da6452141207220827] 
\draw    (329,40.67) -- (329,172) ;
%Straight Lines [id:da4972264674568099] 
\draw    (273,59.67) -- (349,59.33) ;
%Straight Lines [id:da013184358533080864] 
\draw    (273,79.67) -- (349,79.33) ;
%Straight Lines [id:da38846694369095114] 
\draw    (273,152.67) -- (349,152.33) ;
%Straight Lines [id:da9764349246722877] 
\draw    (427,159) -- (520,159) ;
%Straight Lines [id:da9766828963150604] 
\draw    (427,189) -- (520,189) ;
%Straight Lines [id:da5905464141676278] 
\draw    (462,138.67) -- (462,209) ;
%Straight Lines [id:da7389118293193682] 
\draw    (484,138.67) -- (484,209) ;
%Shape: Grid [id:dp22778135494818996] 
\draw  [draw opacity=0][line width=1.5]  (180,108) -- (241,108) -- (241,148.33) -- (180,148.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (180,108) -- (180,148.33)(200,108) -- (200,148.33)(220,108) -- (220,148.33)(240,108) -- (240,148.33) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (180,108) -- (241,108)(180,128) -- (241,128)(180,148) -- (241,148) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]   ;
%Curve Lines [id:da2624021203632969] 
\draw    (166,56.33) .. controls (205.2,26.93) and (211.75,62.84) .. (209.17,89.7) ;
\draw [shift={(209,91.33)}, rotate = 276.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6797492465223955] 
\draw    (212,152.33) .. controls (213.91,225.87) and (256.86,168.98) .. (266.82,155.88) ;
\draw [shift={(268,154.33)}, rotate = 127.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp12434648905519397] 
\draw  [color={rgb, 255:red, 10; green, 87; blue, 182 }  ,draw opacity=1 ][line width=1.5]  (365,82) -- (427,82) -- (427,117.33) -- (365,117.33) -- cycle ;
%Curve Lines [id:da6239705776349012] 
\draw    (346,34.33) .. controls (380.3,10.81) and (389.63,45.56) .. (389.05,77.39) ;
\draw [shift={(389,79.33)}, rotate = 271.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5980459096075241] 
\draw    (396,122.33) .. controls (389.14,148.14) and (395.73,161.46) .. (422.35,151.94) ;
\draw [shift={(424,151.33)}, rotate = 159.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (59,35.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (59,65) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (78,128) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (59,185) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (59,215) node [anchor=north west][inner sep=0.75pt]   [font=\tiny][align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (124,35.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (124,65) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (124,185) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (124,215) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (33,32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{1,1}$};
% Text Node
\draw (77,32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{1,z}$};
% Text Node
\draw (33,62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{2,1}$};
% Text Node
\draw (78,62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{2,z}$};
% Text Node
\draw (27,182) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-1,1}$};
% Text Node
\draw (33,213) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T,1}$};
% Text Node
\draw (73,182) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-1,2}$};
% Text Node
\draw (77,214) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T,2}$};
% Text Node
\draw (107,32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}$};
% Text Node
\draw (296,110) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (460,176) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (426,144) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+1,1}^{i}$};
% Text Node
\draw (426,194) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m,1}^{i}$};
% Text Node
\draw (484,144) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+1,z}^{i}$};
% Text Node
\draw (482,194) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m,z}^{i}$};
% Text Node
\draw (464,148.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (464,198) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (107,62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}$};
% Text Node
\draw (107,182) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}$};
% Text Node
\draw (107,211) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}$};
% Text Node
\draw (140,32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}$};
% Text Node
\draw (140,62.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}$};
% Text Node
\draw (140,182) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}$};
% Text Node
\draw (140,212) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}$};
% Text Node
\draw (151,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{convolutional filters}}
\end{center}

\end{minipage}};
% Text Node
\draw (246,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.24pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{extracted features}}
\end{center}

\end{minipage}};
% Text Node
\draw (366,92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.81pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LSTM layer}
\end{center}

\end{minipage}};
% Text Node
\draw (398,215) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{106.7pt}\setlength\topsep{0pt}
\begin{center}
\textbf{final predictions by }$\displaystyle i$\textbf{-th model }
\end{center}

\end{minipage}};
% Text Node
\draw (31,5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{95.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{input time-window}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> diagrams/iteration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7415722560999556] 
\draw   (38,37.24) -- (177.44,37.24) -- (177.44,53.26) -- (38,53.26) -- cycle ;
%Shape: Rectangle [id:dp38912208044443664] 
\draw   (237.69,19) -- (323.76,19) -- (323.76,71.5) -- (237.69,71.5) -- cycle ;
%Shape: Rectangle [id:dp38677266185387715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (384.01,38.62) -- (459.87,38.62) -- (459.87,54.37) -- (384.01,54.37) -- cycle ;
%Shape: Rectangle [id:dp30469794484860646] 
\draw   (30,160.74) -- (178.3,160.74) -- (178.3,176.76) -- (30,176.76) -- cycle ;
%Shape: Rectangle [id:dp6440415460025961] 
\draw   (238.55,142.5) -- (324.62,142.5) -- (324.62,195) -- (238.55,195) -- cycle ;
%Straight Lines [id:da22766967844300345] 
\draw    (82.5,37.51) -- (82.5,53.26) ;
%Straight Lines [id:da009443997717962782] 
\draw    (134.92,37.51) -- (134.92,53.26) ;
%Straight Lines [id:da6497051264989095] 
\draw    (86.73,161.02) -- (86.73,176.76) ;
%Straight Lines [id:da10646627737908143] 
\draw    (177.44,44.7) -- (234.83,44.7) ;
\draw [shift={(236.83,44.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9282977476369656] 
\draw    (178.3,169.03) -- (235.69,169.03) ;
\draw [shift={(237.69,169.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6754995268803881] 
\draw    (323.76,44.7) -- (381.15,44.7) ;
\draw [shift={(383.15,44.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2819653831337834] 
\draw    (324.62,169.03) -- (382.01,169.03) ;
\draw [shift={(384.01,169.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7845862229412783] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.72,54.37) .. controls (422.71,163.51) and (142.05,58.47) .. (135,159.48) ;
\draw [shift={(134.92,161.02)}, rotate = 272.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4329237238631438] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (108.58,160.19) -- (178.3,160.19) -- (178.3,176.76) -- (108.58,176.76) -- cycle ;
%Straight Lines [id:da626327525099942] 
\draw    (134.92,161.02) -- (134.92,176.76) ;
%Straight Lines [id:da7580523032551545] 
\draw    (409.49,38.34) -- (409.49,54.09) ;
%Straight Lines [id:da18451448545805693] 
\draw    (427.56,38.34) -- (427.56,54.09) ;
%Shape: Rectangle [id:dp09998023550341517] 
\draw   (384.87,162.12) -- (476.33,162.12) -- (476.33,177.32) -- (384.87,177.32) -- cycle ;
%Straight Lines [id:da10022908858431756] 
\draw    (424.95,161.84) -- (424.95,177.59) ;
%Straight Lines [id:da7316710629931469] 
\draw    (442.17,161.84) -- (442.17,177.59) ;

% Text Node
\draw (97.75,41.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (98.14,165.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (40.14,41.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-w+1}$};
% Text Node
\draw (150.19,41.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T}$};
% Text Node
\draw (31.24,165.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-w+1+m}$};
% Text Node
\draw (140.47,165.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m}$};
% Text Node
\draw (410.61,46.16) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\tiny] {$\displaystyle \dotsc $};
% Text Node
\draw (428.26,43.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m}$};
% Text Node
\draw (383.64,43.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+1}$};
% Text Node
\draw (425.08,169.2) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\tiny] {$\displaystyle \dotsc $};
% Text Node
\draw (442.08,166.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+2m}$};
% Text Node
\draw (384.94,166.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m+1}$};
% Text Node
\draw (245.51,30.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{46.71pt}\setlength\topsep{0pt}
\begin{center}
Two-stages \\C-LSTM
\end{center}

\end{minipage}};
% Text Node
\draw (246.79,153.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{46.71pt}\setlength\topsep{0pt}
\begin{center}
Two-stages \\C-LSTM
\end{center}

\end{minipage}};


\end{tikzpicture}




==> diagrams/second_stage.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp19227008126751932] 
\draw   (2,40.95) -- (361,40.95) -- (361,142.05) -- (2,142.05) -- cycle ;
%Straight Lines [id:da6956670629184025] 
\draw    (28,40.67) -- (28,142.33) ;
%Straight Lines [id:da28069597340088315] 
\draw    (48,40.67) -- (48,142.33) ;
%Straight Lines [id:da9057649399790719] 
\draw    (211.07,40.67) -- (211.07,142.33) ;
%Straight Lines [id:da26405011583187665] 
\draw    (76.44,40.67) -- (76.44,142.33) ;
%Straight Lines [id:da8181985693840439] 
\draw    (102.11,41.22) -- (102.11,142.05) ;
%Straight Lines [id:da7821292627890042] 
\draw    (132.67,40.67) -- (132.67,142.33) ;
%Straight Lines [id:da5187875907429071] 
\draw    (157.33,41.22) -- (157.33,142.05) ;
%Straight Lines [id:da1290169625980031] 
\draw    (244.08,40.67) -- (244.08,142.33) ;
%Straight Lines [id:da7791078372447018] 
\draw    (271.59,40.67) -- (271.59,142.33) ;
%Straight Lines [id:da5345700318702289] 
\draw    (299.1,40.67) -- (299.1,142.33) ;
%Straight Lines [id:da7005716129776023] 
\draw    (333.49,40.67) -- (333.49,142.33) ;
%Straight Lines [id:da17877868469404667] 
\draw    (2,60.33) -- (106.54,60.33) -- (361,60.33) ;
%Straight Lines [id:da06808861084086404] 
\draw    (2,80.33) -- (361,80.33) ;
%Straight Lines [id:da31380841917884705] 
\draw    (2,122.5) -- (361,122.5) ;
%Straight Lines [id:da03726286046540128] 
\draw    (187.5,41.08) -- (187.5,141.92) ;
%Shape: Rectangle [id:dp17835659490178912] 
\draw   (399.99,102.68) -- (586.99,102.75) -- (586.98,124.68) -- (399.98,124.62) -- cycle ;
%Straight Lines [id:da500550627850644] 
\draw    (425.99,102.63) -- (425.98,124.63) ;
%Straight Lines [id:da49799082565155817] 
\draw    (445.99,102.64) -- (445.98,124.64) ;
%Straight Lines [id:da1417054958273356] 
\draw    (474.43,102.65) -- (474.42,124.65) ;
%Straight Lines [id:da4374947793641717] 
\draw    (500.1,102.78) -- (500.09,124.59) ;
%Straight Lines [id:da9813860284727942] 
\draw    (530.65,102.67) -- (530.64,124.67) ;
%Straight Lines [id:da3318051994771225] 
\draw    (555.32,102.79) -- (555.31,124.61) ;
%Shape: Grid [id:dp3338784508867505] 
\draw  [draw opacity=0][line width=1.5]  (133,184) -- (194,184) -- (194,224.33) -- (133,224.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (133,184) -- (133,224.33)(153,184) -- (153,224.33)(173,184) -- (173,224.33)(193,184) -- (193,224.33) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (133,184) -- (194,184)(133,204) -- (194,204)(133,224) -- (194,224) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]   ;
%Curve Lines [id:da11877645077752197] 
\draw    (89,147) .. controls (80.13,184.43) and (80,194.69) .. (123.01,197.86) ;
\draw [shift={(125,198)}, rotate = 183.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp28910334589279385] 
\draw   (243,195.67) -- (398,195.67) -- (398,272) -- (243,272) -- cycle ;
%Straight Lines [id:da47649375030576024] 
\draw    (283.79,196.05) -- (283.79,272) ;
%Straight Lines [id:da3521882788350643] 
\draw    (357.21,196.05) -- (357.21,272) ;
%Straight Lines [id:da6570516284098507] 
\draw    (243,217.04) -- (398,216.85) ;
%Straight Lines [id:da961191352744855] 
\draw    (243,252.82) -- (398,252.63) ;
%Curve Lines [id:da12406785746902038] 
\draw    (163,226) .. controls (158.07,259.49) and (190.99,258.05) .. (234.03,258.96) ;
\draw [shift={(236,259)}, rotate = 181.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9148415239299481] 
\draw    (402,257) .. controls (447.83,262.85) and (460.38,259.83) .. (464.68,235.88) ;
\draw [shift={(465,234)}, rotate = 98.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da31369956967237367] 
\draw    (474,191.67) .. controls (478.88,172.17) and (480.9,154.57) .. (480.07,130.53) ;
\draw [shift={(480,128.67)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp28668397149823166] 
\draw  [color={rgb, 255:red, 10; green, 87; blue, 182 }  ,draw opacity=1 ][line width=1.5]  (439,195) -- (501,195) -- (501,230.33) -- (439,230.33) -- cycle ;

% Text Node
\draw (26,38.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (77,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (214.58,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (303.98,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (26,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (77,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (215.95,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (303.98,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (26,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (77.22,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (215.95,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (308.11,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (154.44,81) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (191.69,49.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{1}$};
% Text Node
\draw (250.84,48.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{1}$};
% Text Node
\draw (277.79,49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (341.06,49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (279.16,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (279.16,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (341.06,69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (341.06,131) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (191.69,68.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{2}$};
% Text Node
\draw (250.84,68.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{2}$};
% Text Node
\draw (250.84,130.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{k}$};
% Text Node
\draw (190.32,130.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{k}$};
% Text Node
\draw (2,46.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}{}_{T+1,1}$};
% Text Node
\draw (2,65.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}{}_{T+1,1}$};
% Text Node
\draw (3,127.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}{}_{T+1,1}$};
% Text Node
\draw (50,43.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}{}_{T+1,z}$};
% Text Node
\draw (50.44,63.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}{}_{T+1,z}$};
% Text Node
\draw (50,127.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}{}_{T+1,z}$};
% Text Node
\draw (104.11,44.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}{}_{T+m,1}$};
% Text Node
\draw (105.11,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}{}_{T+m,1}$};
% Text Node
\draw (105.11,127.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}{}_{T+m,1}$};
% Text Node
\draw (131,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (132,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (129,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (159.33,44.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}{}_{T+m,z}$};
% Text Node
\draw (159.11,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}{}_{T+m,z}$};
% Text Node
\draw (159.11,128.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}{}_{T+m,z}$};
% Text Node
\draw (421.99,101.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.02] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (473.48,101.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.02] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (400.98,107.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}{}_{T+1,1}$};
% Text Node
\draw (447.98,107.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}{}_{T+1,z}$};
% Text Node
\draw (502.09,107.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}{}_{T+m,1}$};
% Text Node
\draw (528.99,101.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.02] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (557.32,107.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}{}_{T+m,z}$};
% Text Node
\draw (112,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{convolutional filters}}
\end{center}

\end{minipage}};
% Text Node
\draw (300.46,216.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (275,272.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{64.24pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{extracted features}}
\end{center}

\end{minipage}};
% Text Node
\draw (441,209) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.81pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LSTM layer}
\end{center}

\end{minipage}};
% Text Node
\draw (456,87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{57.86pt}\setlength\topsep{0pt}
\begin{center}
\textbf{final predictions}
\end{center}

\end{minipage}};
% Text Node
\draw (94,26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{123.14pt}\setlength\topsep{0pt}
\begin{center}
\textbf{input collection of the }$\displaystyle k$\textbf{ predictions}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> diagrams/stages.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,592); %set diagram left start at 0, and has height of 592

%Shape: Rectangle [id:dp16419679571220458] 
\draw   (42,22) -- (175,22) -- (175,232) -- (42,232) -- cycle ;
%Shape: Rectangle [id:dp5504722189170486] 
\draw   (288,42) -- (364,42) -- (364,174) -- (288,174) -- cycle ;
%Shape: Rectangle [id:dp6945725294252467] 
\draw   (442,141) -- (535,141) -- (535,211) -- (442,211) -- cycle ;
%Straight Lines [id:da22815908558415576] 
\draw    (75,21.67) -- (75,232.33) ;
%Straight Lines [id:da8844783362160105] 
\draw    (155,22) -- (155,232.67) ;
%Straight Lines [id:da44841895725620184] 
\draw    (123,21.67) -- (123,232.33) ;
%Straight Lines [id:da0894881175765252] 
\draw    (90,22) -- (90,232.67) ;
%Straight Lines [id:da14552822034692925] 
\draw    (42,51.67) -- (175,51.67) ;
%Straight Lines [id:da8563573415471633] 
\draw    (42,81.67) -- (175,81.67) ;
%Straight Lines [id:da9781377945865037] 
\draw    (42,202.67) -- (175,202.67) ;
%Straight Lines [id:da9478413859685795] 
\draw    (42,172.67) -- (175,172.67) ;
%Straight Lines [id:da652435786863411] 
\draw    (140,21.67) -- (140,232.33) ;
%Straight Lines [id:da24571193339760877] 
\draw    (308,42.67) -- (308,174) ;
%Straight Lines [id:da6452141207220827] 
\draw    (344,42.67) -- (344,174) ;
%Straight Lines [id:da4972264674568099] 
\draw    (288,61.67) -- (364,61.33) ;
%Straight Lines [id:da013184358533080864] 
\draw    (288,81.67) -- (364,81.33) ;
%Straight Lines [id:da38846694369095114] 
\draw    (288,154.67) -- (364,154.33) ;
%Straight Lines [id:da9764349246722877] 
\draw    (442,161) -- (535,161) ;
%Straight Lines [id:da9766828963150604] 
\draw    (442,191) -- (535,191) ;
%Straight Lines [id:da5905464141676278] 
\draw    (479,140.67) -- (479,211) ;
%Straight Lines [id:da7389118293193682] 
\draw    (499,140.67) -- (499,211) ;
%Shape: Grid [id:dp22778135494818996] 
\draw  [draw opacity=0][line width=1.5]  (195,110) -- (256,110) -- (256,150.33) -- (195,150.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (195,110) -- (195,150.33)(215,110) -- (215,150.33)(235,110) -- (235,150.33)(255,110) -- (255,150.33) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (195,110) -- (256,110)(195,130) -- (256,130)(195,150) -- (256,150) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]   ;
%Curve Lines [id:da2624021203632969] 
\draw    (181,58.33) .. controls (220.2,28.93) and (226.75,64.84) .. (224.17,91.7) ;
\draw [shift={(224,93.33)}, rotate = 276.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6797492465223955] 
\draw    (227,154.33) .. controls (228.91,227.87) and (271.86,170.98) .. (281.82,157.88) ;
\draw [shift={(283,156.33)}, rotate = 127.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp12434648905519397] 
\draw  [color={rgb, 255:red, 10; green, 87; blue, 182 }  ,draw opacity=1 ][line width=1.5]  (380,84) -- (442,84) -- (442,119.33) -- (380,119.33) -- cycle ;
%Curve Lines [id:da6239705776349012] 
\draw    (361,36.33) .. controls (395.3,12.81) and (404.63,47.56) .. (404.05,79.39) ;
\draw [shift={(404,81.33)}, rotate = 271.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5980459096075241] 
\draw    (411,124.33) .. controls (404.14,150.14) and (410.73,163.46) .. (437.35,153.94) ;
\draw [shift={(439,153.33)}, rotate = 159.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6056744913000918] 
\draw   (8,302.61) -- (367,302.61) -- (367,403.72) -- (8,403.72) -- cycle ;
%Straight Lines [id:da5885432767912866] 
\draw    (40,302.33) -- (40,404) ;
%Straight Lines [id:da28119388705074777] 
\draw    (54,302.33) -- (54,404) ;
%Straight Lines [id:da10942528272735852] 
\draw    (217.07,302.33) -- (217.07,404) ;
%Straight Lines [id:da25356282065020785] 
\draw    (89.44,302.33) -- (89.44,404) ;
%Straight Lines [id:da0012202694304295214] 
\draw    (103.11,302.89) -- (103.11,403.72) ;
%Straight Lines [id:da97633406209867] 
\draw    (139.67,302.33) -- (139.67,404) ;
%Straight Lines [id:da1871859833298153] 
\draw    (153.33,302.89) -- (153.33,403.72) ;
%Straight Lines [id:da04455314459814286] 
\draw    (250.08,302.33) -- (250.08,404) ;
%Straight Lines [id:da4981036610244365] 
\draw    (277.59,302.33) -- (277.59,404) ;
%Straight Lines [id:da1627730565654264] 
\draw    (305.1,302.33) -- (305.1,404) ;
%Straight Lines [id:da9724461654456482] 
\draw    (339.49,302.33) -- (339.49,404) ;
%Straight Lines [id:da6414685796160426] 
\draw    (8,322) -- (112.54,322) -- (367,322) ;
%Straight Lines [id:da36521482548396] 
\draw    (8,342) -- (367,342) ;
%Straight Lines [id:da13390432067900737] 
\draw    (8,384.17) -- (367,384.17) ;
%Straight Lines [id:da5733885680976838] 
\draw    (190.5,302.75) -- (190.5,403.58) ;
%Shape: Rectangle [id:dp049139944884113884] 
\draw   (400.99,364.35) -- (584.99,364.41) -- (584.98,386.35) -- (400.98,386.29) -- cycle ;
%Straight Lines [id:da1791787983440749] 
\draw    (433.99,364.3) -- (433.98,386.3) ;
%Straight Lines [id:da022531288003470484] 
\draw    (448.99,364.3) -- (448.98,386.3) ;
%Straight Lines [id:da22794235602543012] 
\draw    (482.43,364.31) -- (482.42,386.31) ;
%Straight Lines [id:da4805420956584152] 
\draw    (498.1,364.44) -- (498.09,386.26) ;
%Straight Lines [id:da19022291243336276] 
\draw    (533.65,364.33) -- (533.64,386.33) ;
%Straight Lines [id:da9048448410275176] 
\draw    (548.32,364.46) -- (548.31,386.28) ;
%Shape: Grid [id:dp08874973732188729] 
\draw  [draw opacity=0][line width=1.5]  (139,445.67) -- (200,445.67) -- (200,486) -- (139,486) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (139,445.67) -- (139,486)(159,445.67) -- (159,486)(179,445.67) -- (179,486)(199,445.67) -- (199,486) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (139,445.67) -- (200,445.67)(139,465.67) -- (200,465.67)(139,485.67) -- (200,485.67) ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]   ;
%Curve Lines [id:da8185699137794704] 
\draw    (95,408.67) .. controls (86.14,446.1) and (86,456.36) .. (129.01,459.53) ;
\draw [shift={(131,459.67)}, rotate = 183.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp395033673421602] 
\draw   (249,457.33) -- (404,457.33) -- (404,533.67) -- (249,533.67) -- cycle ;
%Straight Lines [id:da025564872728979227] 
\draw    (289.79,457.72) -- (289.79,533.67) ;
%Straight Lines [id:da18456224192925252] 
\draw    (363.21,457.72) -- (363.21,533.67) ;
%Straight Lines [id:da009891291724183793] 
\draw    (249,478.71) -- (404,478.51) ;
%Straight Lines [id:da38408879185765366] 
\draw    (249,514.49) -- (404,514.29) ;
%Curve Lines [id:da06975548761117767] 
\draw    (169,487.67) .. controls (164.08,521.16) and (196.99,519.72) .. (240.03,520.62) ;
\draw [shift={(242,520.67)}, rotate = 181.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5628435479563938] 
\draw    (408,518.67) .. controls (453.83,524.52) and (466.38,521.49) .. (470.68,497.55) ;
\draw [shift={(471,495.67)}, rotate = 98.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6271230137328958] 
\draw    (480,453.33) .. controls (484.88,433.83) and (486.9,416.23) .. (486.07,392.2) ;
\draw [shift={(486,390.33)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp387300172696337] 
\draw  [color={rgb, 255:red, 10; green, 87; blue, 182 }  ,draw opacity=1 ][line width=1.5]  (445,456.67) -- (507,456.67) -- (507,492) -- (445,492) -- cycle ;
%Shape: Rectangle [id:dp8115742190113722] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (2,279) -- (590,279) -- (590,563) -- (2,563) -- cycle ;
%Shape: Rectangle [id:dp673223522066752] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (2,3.33) -- (590,3.33) -- (590,245) -- (2,245) -- cycle ;
%Right Arrow [id:dp9971484367697154] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (300.1,250.15) -- (299.82,265.75) -- (302.52,265.8) -- (296.93,276.1) -- (291.72,265.6) -- (294.42,265.65) -- (294.7,250.05) -- cycle ;

% Text Node
\draw (75,38.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (75,68) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (95,134) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (75,188) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (75,218) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (140,38.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (140,68) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (140,189) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (140,219) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (48,37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{1,1}$};
% Text Node
\draw (92,37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{1,z}$};
% Text Node
\draw (48,67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{2,1}$};
% Text Node
\draw (93,67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{2,z}$};
% Text Node
\draw (42,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-1,1}$};
% Text Node
\draw (48,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T,1}$};
% Text Node
\draw (89,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T-1,2}$};
% Text Node
\draw (92,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T,2}$};
% Text Node
\draw (125,37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (314,113) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (478,178) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (442,144.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+1,1}^{i}$};
% Text Node
\draw (442,194.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m,1}^{i}$};
% Text Node
\draw (499,144.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+1,z}^{i}$};
% Text Node
\draw (499,194.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{T+m,z}^{i}$};
% Text Node
\draw (481,154.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (481,204) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (125,67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (125,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (125,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (158,37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (158,67.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (158,187) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (158,217) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (165,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{convolutional filters}}
\end{center}

\end{minipage}};
% Text Node
\draw (260,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.24pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{extracted features}}
\end{center}

\end{minipage}};
% Text Node
\draw (381,92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.81pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LSTM layer}
\end{center}

\end{minipage}};
% Text Node
\draw (413,217) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{106.7pt}\setlength\topsep{0pt}
\begin{center}
\textbf{final predictions by }$\displaystyle i$\textbf{-th model }
\end{center}

\end{minipage}};
% Text Node
\draw (46,8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{95.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{input time-window}
\end{center}

\end{minipage}};
% Text Node
\draw (39,315) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (88,315) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (223.58,315) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (312.46,315) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (39,336) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (88,336) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (223.95,336) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (312.46,336) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (39,397.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (88,397.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (223.95,397.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (314.11,397.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (160.44,360.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (196.69,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{1}$};
% Text Node
\draw (256.84,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{1}$};
% Text Node
\draw (283.79,312.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (347.06,312.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (285.16,331.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (285.16,394.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{1}$};
% Text Node
\draw (347.06,331.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (347.06,394.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{p}$};
% Text Node
\draw (197.69,326.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{2}$};
% Text Node
\draw (256.84,326.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{2}$};
% Text Node
\draw (256.84,389.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,p}^{k}$};
% Text Node
\draw (196.32,389.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \theta _{t,1}^{k}$};
% Text Node
\draw (7,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}_{T+1,1}$};
% Text Node
\draw (7,327) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}_{T+1,1}$};
% Text Node
\draw (7,389.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}_{T+1,1}$};
% Text Node
\draw (54,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}_{T+1,z}$};
% Text Node
\draw (54.44,327) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}_{T+1,z}$};
% Text Node
\draw (54,389.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}_{T+1,z}$};
% Text Node
\draw (103.11,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}_{T+m,1}$};
% Text Node
\draw (103.11,326.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}_{T+m,1}$};
% Text Node
\draw (103.11,388.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}_{T+m,1}$};
% Text Node
\draw (139,315) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (139,336) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (139,398.67) node [anchor=north west][inner sep=0.75pt]   [font=\tiny] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (153.33,308.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{1}_{T+m,z}$};
% Text Node
\draw (153.11,326.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{2}_{T+m,z}$};
% Text Node
\draw (153.11,389.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x^{k}_{T+m,z}$};
% Text Node
\draw (432.99,375.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [rotate=-0.0] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (482.48,375.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [rotate=-0.0] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (400.98,369.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}_{T+1,1}$};
% Text Node
\draw (448.98,369.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}_{T+1,z}$};
% Text Node
\draw (497.09,369.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}_{T+m,1}$};
% Text Node
\draw (532.99,375.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [rotate=-0.0] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (547.32,369.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.02] [align=left] {$\displaystyle x^{1}_{T+m,z}$};
% Text Node
\draw (110,433.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.56pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{convolutional filters}}
\end{center}

\end{minipage}};
% Text Node
\draw (312.46,496.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (260,534.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{95.24pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{extracted features}}
\end{center}

\end{minipage}};
% Text Node
\draw (447,465.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.81pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LSTM layer}
\end{center}

\end{minipage}};
% Text Node
\draw (430,350.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{95.86pt}\setlength\topsep{0pt}
\begin{center}
\textbf{final predictions}
\end{center}

\end{minipage}};
% Text Node
\draw (70,287.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{163.14pt}\setlength\topsep{0pt}
\begin{center}
\textbf{input collection of the }$\displaystyle k$\textbf{ predictions}
\end{center}

\end{minipage}};
% Text Node
\draw (540,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\displaystyle I$ stage}};
% Text Node
\draw (540,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\displaystyle I$$\displaystyle I$ stage}};


\end{tikzpicture}


==> diagrams/training.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Shape: Rectangle [id:dp09024686836568563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (394.62,19.59) -- (435.09,19.59) -- (435.09,45.3) -- (394.62,45.3) -- cycle ;
%Shape: Rectangle [id:dp7936772353423649] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (394.62,87.24) -- (435.09,87.24) -- (435.09,112.94) -- (394.62,112.94) -- cycle ;
%Shape: Rectangle [id:dp23338894743586125] 
\draw  [color={rgb, 255:red, 12; green, 116; blue, 239 }  ,draw opacity=1 ] (394.62,53.41) -- (435.09,53.41) -- (435.09,79.12) -- (394.62,79.12) -- cycle ;
%Shape: Rectangle [id:dp38985063928939434] 
\draw  [color={rgb, 255:red, 65; green, 99; blue, 26 }  ,draw opacity=1 ] (394.62,121.06) -- (435.09,121.06) -- (435.09,146.76) -- (394.62,146.76) -- cycle ;
%Shape: Rectangle [id:dp7372689289326633] 
\draw   (503.88,86.56) -- (544.36,86.56) -- (544.36,112.27) -- (503.88,112.27) -- cycle ;
%Rounded Rect [id:dp11374490461716591] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (495.06,87.44) .. controls (495.06,82.82) and (498.81,79.07) .. (503.43,79.07) -- (544.11,79.07) .. controls (548.73,79.07) and (552.47,82.82) .. (552.47,87.44) -- (552.47,112.54) .. controls (552.47,117.16) and (548.73,120.91) .. (544.11,120.91) -- (503.43,120.91) .. controls (498.81,120.91) and (495.06,117.16) .. (495.06,112.54) -- cycle ;
%Rounded Rect [id:dp7464360192341863] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (388.03,23.74) .. controls (388.03,17.71) and (392.91,12.83) .. (398.94,12.83) -- (431.68,12.83) .. controls (437.71,12.83) and (442.6,17.71) .. (442.6,23.74) -- (442.6,143.74) .. controls (442.6,149.77) and (437.71,154.66) .. (431.68,154.66) -- (398.94,154.66) .. controls (392.91,154.66) and (388.03,149.77) .. (388.03,143.74) -- cycle ;
%Straight Lines [id:da6712818221480814] 
\draw    (435.09,32.44) -- (443.28,32.44) ;
%Straight Lines [id:da631680412107726] 
\draw    (435.09,66.27) -- (443.28,66.27) ;
%Straight Lines [id:da9934185022068767] 
\draw    (435.09,100.09) -- (443.28,100.09) ;
%Straight Lines [id:da9461841973935439] 
\draw    (435.09,133.91) -- (442.6,133.91) ;
%Straight Lines [id:da5701611841030927] 
\draw    (443.28,32.44) -- (495.06,99.99) ;
\draw [shift={(472.21,70.18)}, rotate = 232.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22086691717452922] 
\draw    (443.28,66.27) -- (495.06,99.99) ;
\draw [shift={(473.36,85.86)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06295576521213908] 
\draw    (443.28,100.09) -- (495.06,99.99) ;
\draw [shift={(474.17,100.03)}, rotate = 179.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da048263388957762166] 
\draw    (442.6,133.91) -- (495.06,99.99) ;
\draw [shift={(473.03,114.24)}, rotate = 147.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Grid [id:dp07971903649071588] 
\draw  [draw opacity=0] (310.48,77.09) -- (338.22,77.09) -- (315.48,104.82) -- (287.74,104.82) -- cycle ; \draw   (310.48,77.09) -- (287.74,104.82)(324.2,77.09) -- (301.46,104.82)(337.92,77.09) -- (315.18,104.82) ; \draw   (310.48,77.09) -- (338.22,77.09)(299.24,90.81) -- (326.97,90.81)(287.99,104.53) -- (315.72,104.53) ; \draw    ;
%Straight Lines [id:da5691215466790265] 
\draw    (312.99,83.18) -- (312.71,65.8) ;
%Straight Lines [id:da2416080854664291] 
\draw    (312.71,65.8) -- (394.16,66.27) ;
%Straight Lines [id:da7548126187917472] 
\draw    (348.37,66.03) -- (386.67,32.44) ;
%Shape: Ellipse [id:dp15349547301287392] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.62,83.18) .. controls (311.62,82.43) and (312.23,81.82) .. (312.99,81.82) .. controls (313.74,81.82) and (314.35,82.43) .. (314.35,83.18) .. controls (314.35,83.92) and (313.74,84.53) .. (312.99,84.53) .. controls (312.23,84.53) and (311.62,83.92) .. (311.62,83.18) -- cycle ;
%Shape: Ellipse [id:dp49235496753816443] 
\draw  [fill={rgb, 255:red, 14; green, 116; blue, 233 }  ,fill opacity=1 ] (329.36,79.8) .. controls (329.36,79.05) and (329.97,78.44) .. (330.72,78.44) .. controls (331.48,78.44) and (332.09,79.05) .. (332.09,79.8) .. controls (332.09,80.54) and (331.48,81.15) .. (330.72,81.15) .. controls (329.97,81.15) and (329.36,80.54) .. (329.36,79.8) -- cycle ;
%Shape: Ellipse [id:dp5246828289948433] 
\draw  [fill={rgb, 255:red, 67; green, 109; blue, 20 }  ,fill opacity=1 ] (295.93,99.41) .. controls (295.93,98.67) and (296.54,98.06) .. (297.3,98.06) .. controls (298.05,98.06) and (298.66,98.67) .. (298.66,99.41) .. controls (298.66,100.16) and (298.05,100.77) .. (297.3,100.77) .. controls (296.54,100.77) and (295.93,100.16) .. (295.93,99.41) -- cycle ;
%Shape: Ellipse [id:dp8602304729473607] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (314.35,94.68) .. controls (314.35,93.93) and (314.96,93.32) .. (315.71,93.32) .. controls (316.47,93.32) and (317.08,93.93) .. (317.08,94.68) .. controls (317.08,95.42) and (316.47,96.03) .. (315.71,96.03) .. controls (314.96,96.03) and (314.35,95.42) .. (314.35,94.68) -- cycle ;
%Straight Lines [id:da49568510647142583] 
\draw    (348.37,66.03) -- (386.67,100.17) ;
%Straight Lines [id:da2653596065404862] 
\draw    (348.37,66.03) -- (386.67,134.04) ;
%Rounded Rect [id:dp31919440829487145] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (282.29,78.94) .. controls (282.29,74.68) and (285.74,71.23) .. (290,71.23) -- (333.24,71.23) .. controls (337.5,71.23) and (340.96,74.68) .. (340.96,78.94) -- (340.96,102.07) .. controls (340.96,106.33) and (337.5,109.78) .. (333.24,109.78) -- (290,109.78) .. controls (285.74,109.78) and (282.29,106.33) .. (282.29,102.07) -- cycle ;
%Right Arrow [id:dp16559323944830395] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (219.17,156.8) -- (240.03,156.8) -- (240.03,154.5) -- (253.93,159.1) -- (240.03,163.7) -- (240.03,161.4) -- (219.17,161.4) -- cycle ;
%Shape: Rectangle [id:dp17519127946394142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (138.17,82.99) -- (182.15,82.99) -- (182.15,111.14) -- (138.17,111.14) -- cycle ;
%Shape: Rectangle [id:dp6401930324004057] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (138.17,157.06) -- (182.15,157.06) -- (182.15,185.21) -- (138.17,185.21) -- cycle ;
%Shape: Rectangle [id:dp05199819917723092] 
\draw  [color={rgb, 255:red, 12; green, 116; blue, 239 }  ,draw opacity=1 ] (138.17,120.03) -- (182.15,120.03) -- (182.15,148.18) -- (138.17,148.18) -- cycle ;
%Shape: Rectangle [id:dp23106272031654163] 
\draw  [color={rgb, 255:red, 65; green, 99; blue, 26 }  ,draw opacity=1 ] (138.17,194.1) -- (182.15,194.1) -- (182.15,222.25) -- (138.17,222.25) -- cycle ;
%Rounded Rect [id:dp7879528998718179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (131,87.44) .. controls (131,80.89) and (136.31,75.58) .. (142.86,75.58) -- (178.45,75.58) .. controls (185,75.58) and (190.31,80.89) .. (190.31,87.44) -- (190.31,219.03) .. controls (190.31,225.58) and (185,230.89) .. (178.45,230.89) -- (142.86,230.89) .. controls (136.31,230.89) and (131,225.58) .. (131,219.03) -- cycle ;
%Shape: Grid [id:dp1997248836286769] 
\draw  [draw opacity=0] (46.74,145.95) -- (76.89,145.95) -- (52.17,176.32) -- (22.02,176.32) -- cycle ; \draw   (46.74,145.95) -- (22.02,176.32)(61.65,145.95) -- (36.93,176.32)(76.56,145.95) -- (51.84,176.32) ; \draw   (46.74,145.95) -- (76.89,145.95)(34.61,160.86) -- (64.75,160.86)(22.47,175.77) -- (52.62,175.77) ; \draw    ;
%Straight Lines [id:da8719588693614031] 
\draw    (49.46,152.62) -- (49.46,97.06) ;
%Straight Lines [id:da9961680262880592] 
\draw    (68.73,148.92) -- (68.73,134.1) ;
%Straight Lines [id:da14713514111436332] 
\draw    (68.73,134.1) -- (137.67,134.1) ;
\draw [shift={(108.2,134.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6410326355628764] 
\draw    (49.46,97.06) -- (137.67,97.06) ;
\draw [shift={(98.57,97.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8918151138308217] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.98,152.62) .. controls (47.98,151.8) and (48.64,151.14) .. (49.46,151.14) .. controls (50.28,151.14) and (50.94,151.8) .. (50.94,152.62) .. controls (50.94,153.44) and (50.28,154.1) .. (49.46,154.1) .. controls (48.64,154.1) and (47.98,153.44) .. (47.98,152.62) -- cycle ;
%Shape: Ellipse [id:dp5980732260727248] 
\draw  [fill={rgb, 255:red, 14; green, 116; blue, 233 }  ,fill opacity=1 ] (67.25,148.92) .. controls (67.25,148.1) and (67.91,147.43) .. (68.73,147.43) .. controls (69.55,147.43) and (70.21,148.1) .. (70.21,148.92) .. controls (70.21,149.73) and (69.55,150.4) .. (68.73,150.4) .. controls (67.91,150.4) and (67.25,149.73) .. (67.25,148.92) -- cycle ;
%Shape: Ellipse [id:dp61266432772574] 
\draw  [fill={rgb, 255:red, 67; green, 109; blue, 20 }  ,fill opacity=1 ] (30.93,170.4) .. controls (30.93,169.58) and (31.59,168.92) .. (32.41,168.92) .. controls (33.23,168.92) and (33.89,169.58) .. (33.89,170.4) .. controls (33.89,171.22) and (33.23,171.88) .. (32.41,171.88) .. controls (31.59,171.88) and (30.93,171.22) .. (30.93,170.4) -- cycle ;
%Shape: Ellipse [id:dp5332550468440875] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (50.94,165.21) .. controls (50.94,164.39) and (51.6,163.73) .. (52.42,163.73) .. controls (53.24,163.73) and (53.91,164.39) .. (53.91,165.21) .. controls (53.91,166.03) and (53.24,166.69) .. (52.42,166.69) .. controls (51.6,166.69) and (50.94,166.03) .. (50.94,165.21) -- cycle ;
%Straight Lines [id:da9843255205346184] 
\draw    (52.42,171.14) -- (52.42,166.69) ;
%Straight Lines [id:da005371862148561668] 
\draw    (32.41,208.92) -- (32.41,171.88) ;
%Straight Lines [id:da9557763404181003] 
\draw    (52.42,171.14) -- (138.41,171.14) ;
\draw [shift={(100.42,171.14)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3307975090039106] 
\draw    (32.41,208.92) -- (137.67,208.92) ;
\draw [shift={(90.04,208.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp560583255953738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (16.1,147.98) .. controls (16.1,143.31) and (19.88,139.53) .. (24.54,139.53) -- (71.41,139.53) .. controls (76.07,139.53) and (79.85,143.31) .. (79.85,147.98) -- (79.85,173.31) .. controls (79.85,177.97) and (76.07,181.76) .. (71.41,181.76) -- (24.54,181.76) .. controls (19.88,181.76) and (16.1,177.97) .. (16.1,173.31) -- cycle ;
%Straight Lines [id:da07503997332549162] 
\draw    (386.67,32.44) -- (394.85,32.44) ;
%Straight Lines [id:da7027580314799158] 
\draw    (386.67,100.17) -- (394.85,100.17) ;
%Straight Lines [id:da029099545051728848] 
\draw    (386.67,134.04) -- (394.85,134.04) ;
%Straight Lines [id:da873859102409019] 
\draw    (495.06,99.99) -- (503.79,100.24) ;
%Shape: Rectangle [id:dp6182080757821484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (397.34,189.01) -- (437.81,189.01) -- (437.81,214.72) -- (397.34,214.72) -- cycle ;
%Shape: Rectangle [id:dp5968745032082581] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ] (397.34,256.66) -- (437.81,256.66) -- (437.81,282.36) -- (397.34,282.36) -- cycle ;
%Shape: Rectangle [id:dp5627611384829287] 
\draw  [color={rgb, 255:red, 12; green, 116; blue, 239 }  ,draw opacity=1 ] (397.34,222.83) -- (437.81,222.83) -- (437.81,248.54) -- (397.34,248.54) -- cycle ;
%Shape: Rectangle [id:dp33693711394948633] 
\draw  [color={rgb, 255:red, 65; green, 99; blue, 26 }  ,draw opacity=1 ] (397.34,290.48) -- (437.81,290.48) -- (437.81,316.18) -- (397.34,316.18) -- cycle ;
%Shape: Rectangle [id:dp9721107774180155] 
\draw   (506.6,255.98) -- (547.07,255.98) -- (547.07,281.68) -- (506.6,281.68) -- cycle ;
%Rounded Rect [id:dp8286334847739969] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (498.89,256.69) .. controls (498.89,252.07) and (502.64,248.32) .. (507.26,248.32) -- (545.06,248.32) .. controls (549.69,248.32) and (553.43,252.07) .. (553.43,256.69) -- (553.43,281.79) .. controls (553.43,286.42) and (549.69,290.16) .. (545.06,290.16) -- (507.26,290.16) .. controls (502.64,290.16) and (498.89,286.42) .. (498.89,281.79) -- cycle ;
%Rounded Rect [id:dp8346809117658807] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (390.74,193.16) .. controls (390.74,187.13) and (395.63,182.25) .. (401.66,182.25) -- (434.4,182.25) .. controls (440.43,182.25) and (445.32,187.13) .. (445.32,193.16) -- (445.32,313.16) .. controls (445.32,319.19) and (440.43,324.08) .. (434.4,324.08) -- (401.66,324.08) .. controls (395.63,324.08) and (390.74,319.19) .. (390.74,313.16) -- cycle ;
%Straight Lines [id:da030244353319971884] 
\draw    (437.81,201.86) -- (446,201.86) ;
%Straight Lines [id:da5836508606915947] 
\draw    (437.81,235.69) -- (446,235.69) ;
%Straight Lines [id:da2588785665896609] 
\draw    (437.81,269.51) -- (446,269.51) ;
%Straight Lines [id:da25818414484053775] 
\draw    (437.81,303.33) -- (445.32,303.33) ;
%Straight Lines [id:da7435189178409571] 
\draw    (446,201.86) -- (497.93,269.24) ;
\draw [shift={(475.02,239.51)}, rotate = 232.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16749701960078722] 
\draw    (446,235.69) -- (497.93,269.24) ;
\draw [shift={(476.17,255.18)}, rotate = 212.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5502840394209776] 
\draw    (446,269.51) -- (497.93,269.24) ;
\draw [shift={(476.97,269.35)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7558925634875806] 
\draw    (445.32,303.33) -- (497.93,269.24) ;
\draw [shift={(475.82,283.57)}, rotate = 147.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Grid [id:dp9418950958596006] 
\draw  [draw opacity=0] (313.2,246.51) -- (340.94,246.51) -- (318.2,274.24) -- (290.46,274.24) -- cycle ; \draw   (313.2,246.51) -- (290.46,274.24)(326.92,246.51) -- (304.18,274.24)(340.64,246.51) -- (317.9,274.24) ; \draw   (313.2,246.51) -- (340.94,246.51)(301.95,260.23) -- (329.69,260.23)(290.71,273.95) -- (318.44,273.95) ; \draw    ;
%Straight Lines [id:da6696111689263866] 
\draw    (318.71,282.83) -- (318.43,265.45) ;
%Straight Lines [id:da24020128287943643] 
\draw    (318.71,282.83) -- (356.82,283.1) ;
%Straight Lines [id:da6340363269083054] 
\draw    (356.82,283.1) -- (389.38,201.86) ;
%Shape: Ellipse [id:dp7969582468083141] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.34,252.6) .. controls (314.34,251.85) and (314.95,251.24) .. (315.7,251.24) .. controls (316.46,251.24) and (317.07,251.85) .. (317.07,252.6) .. controls (317.07,253.34) and (316.46,253.95) .. (315.7,253.95) .. controls (314.95,253.95) and (314.34,253.34) .. (314.34,252.6) -- cycle ;
%Shape: Ellipse [id:dp7129211243382683] 
\draw  [fill={rgb, 255:red, 14; green, 116; blue, 233 }  ,fill opacity=1 ] (332.08,249.21) .. controls (332.08,248.47) and (332.69,247.86) .. (333.44,247.86) .. controls (334.19,247.86) and (334.8,248.47) .. (334.8,249.21) .. controls (334.8,249.96) and (334.19,250.57) .. (333.44,250.57) .. controls (332.69,250.57) and (332.08,249.96) .. (332.08,249.21) -- cycle ;
%Shape: Ellipse [id:dp32026698229619055] 
\draw  [fill={rgb, 255:red, 67; green, 109; blue, 20 }  ,fill opacity=1 ] (298.65,268.83) .. controls (298.65,268.08) and (299.26,267.48) .. (300.01,267.48) .. controls (300.77,267.48) and (301.38,268.08) .. (301.38,268.83) .. controls (301.38,269.58) and (300.77,270.18) .. (300.01,270.18) .. controls (299.26,270.18) and (298.65,269.58) .. (298.65,268.83) -- cycle ;
%Shape: Ellipse [id:dp049285998514346785] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (317.07,264.1) .. controls (317.07,263.35) and (317.68,262.74) .. (318.43,262.74) .. controls (319.19,262.74) and (319.8,263.35) .. (319.8,264.1) .. controls (319.8,264.84) and (319.19,265.45) .. (318.43,265.45) .. controls (317.68,265.45) and (317.07,264.84) .. (317.07,264.1) -- cycle ;
%Straight Lines [id:da45109345675512746] 
\draw    (356.82,283.1) -- (389.38,269.59) ;
%Straight Lines [id:da348352331103315] 
\draw    (356.82,283.1) -- (389.38,303.46) ;
%Rounded Rect [id:dp4498961388511844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (285.01,248.36) .. controls (285.01,244.1) and (288.46,240.65) .. (292.72,240.65) -- (335.96,240.65) .. controls (340.22,240.65) and (343.67,244.1) .. (343.67,248.36) -- (343.67,271.49) .. controls (343.67,275.75) and (340.22,279.2) .. (335.96,279.2) -- (292.72,279.2) .. controls (288.46,279.2) and (285.01,275.75) .. (285.01,271.49) -- cycle ;
%Straight Lines [id:da12772107622683349] 
\draw    (389.38,201.86) -- (397.57,201.86) ;
%Straight Lines [id:da5036928446135871] 
\draw    (389.38,269.59) -- (397.57,269.59) ;
%Straight Lines [id:da6709867769492179] 
\draw    (389.38,303.46) -- (397.57,303.46) ;
%Straight Lines [id:da13592446315338735] 
\draw    (497.93,269.24) -- (506.51,269.66) ;
%Straight Lines [id:da3815876324418821] 
\draw    (389.38,234.86) -- (397.57,234.86) ;
%Straight Lines [id:da5053259546119204] 
\draw    (356.82,283.1) -- (389.38,234.86) ;
%Shape: Rectangle [id:dp35011149782140283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] (1,3) -- (206.09,3) -- (206.09,332) -- (1,332) -- cycle ;
%Shape: Rectangle [id:dp6867669417380429] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.42 ] (260.31,3) -- (563,3) -- (563,332) -- (260.31,332) -- cycle ;

% Text Node
\draw (284.32,57.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Theta $};
% Text Node
\draw (394.69,25.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (18.2,127.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Theta $};
% Text Node
\draw (137.28,88.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize C-LSTM}};
% Text Node
\draw (137.52,125.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize C-LSTM}};
% Text Node
\draw (137.28,162.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize C-LSTM}};
% Text Node
\draw (137.28,199.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize C-LSTM}};
% Text Node
\draw (289.24,228.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Theta $};
% Text Node
\draw (0.93,5.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\displaystyle I$ stage training}};
% Text Node
\draw (260.13,5.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\displaystyle I$$\displaystyle I$ stage training}};
% Text Node
\draw (394.69,59.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (394.69,93.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (394.69,127.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (503.95,92.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (397.41,195.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (506.67,262.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (397.41,229.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (397.41,262.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (397.41,296.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize C-LSTM}};
% Text Node
\draw (417.7,160.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.9] [align=left] {...};


\end{tikzpicture}



